The Statistical Similarity of Repeating and Non-Repeating Fast Radio Bursts

In this paper, we present a sample of 21 repeating fast radio bursts (FRBs) detected by different radio instruments before September 2021. Using the Anderson--Darling test, we compared the distributions of extra-Galactic dispersion measure ($DM_{\rm E}$) of non-repeating FRBs, repeating FRBs and all FRBs. It was found that the $ DM_{\rm E}$ values of three sub-samples are log-normally distributed. The $DM_{\rm E}$ of repeaters and non-repeaters were drawn from a different distribution on basis of the Mann--Whitney--Wilcoxon test. In addition, assuming that the non-repeating FRBs identified currently may be potentially repeators, i.e., the repeating FRBs to be universal and representative, one can utilize the averaged fluence of repeating FRBs as an indication from which to derive an apparent intensity distribution function (IDF) with a power-law index of $a_1=$ $1.10\pm 0.14$ ($a_2=$ $1.01\pm 0.16$, the observed fluence as a statistical variant), which is in good agreement with the previous IDF of 16 non-repeating FRBs found by Li et al. Based on the above statistics of repeating and non-repeating FRBs, we propose that both types of FRBs may have different cosmological origins, spatial distributions and circum-burst environments. Interestingly, the differential luminosity distributions of repeating and non-repeating FRBs can also be well described by a broken power-law function with the same power-law index of $-$1.4.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule
%\hline%
%\endhead%
%\hline%
%\endfoot%
%\hline%
%\endlastfoot%
FRBCAT sample\\
FRB 20010125A & 1372.5     & 790.30             & 110.00 & 680.30  & 0.54   & 0.57 & 3.42          & 8.91~$\times \ 10^{42}$  \\
FRB 20010305A & 1374       & 350.00             & 36.00  & 314.00  & 4.20   & 0.30 & 1.60          & 1.62~$\times \ 10^{43}$  \\
FRB 20010312A & 1374       & 1187.00            & 51.00  & 1136.00 & 0.25   & 1.40 & 10.29         & 3.25~$\times \ 10^{43}$  \\
FRB 20010621A & 1374       & 745.00             & 523.00 & 225.00  & 0.53   & 0.19 & 0.96          & 7.50~$\times \ 10^{41}$  \\
FRB 20010724A & 1374       & 375.00             & 44.58  & 330.42  & 30.00  & 0.28 & 1.48          & 9.94~$\times \ 10^{43}$  \\
FRB 20090625A & 1352       & 899.55             & 31.69  & 867.86  & 1.15   & 0.72 & 4.54          & 3.20~$\times \ 10^{43}$  \\
FRB 20110214A & 1352       & 168.90             & 31.10  & 137.80  & 27.00  & 0.14 & 0.68          & 1.95~$\times \ 10^{43}$  \\
FRB 20110220A & 1352       & 944.38             & 34.77  & 909.61  & 1.30   & 0.76 & 4.85          & 4.09~$\times \ 10^{43}$  \\
FRB 20110523A & 800        & 623.30             & 43.52  & 579.78  & 0.60   & 0.48 & 2.78          & 3.89~$\times \ 10^{42}$  \\
FRB 20110626A & 1352       & 723.00             & 47.46  & 675.54  & 0.63   & 0.56 & 3.34          & 9.83~$\times \ 10^{42}$  \\
FRB 20110703A & 1352       & 1103.60            & 32.33  & 1071.27 & 0.50   & 0.89 & 5.88          & 2.27~$\times \ 10^{43}$  \\
FRB 20120127A & 1352       & 553.30             & 31.82  & 521.48  & 0.62   & 0.43 & 2.44          & 5.29~$\times \ 10^{42}$  \\
FRB 20121002A & 1352       & 1629.18            & 74.27  & 1554.91 & 0.76   & 1.30 & 9.39          & 8.21~$\times \ 10^{43}$  \\
FRB 20121029A & 111        & 732.00             & 71.00  & 661.00  & 0.34   & 0.55 & 3.27          & 4.18~$\times \ 10^{41}$  \\
FRB 20130626A & 1352       & 952.40             & 66.87  & 885.53  & 0.74   & 0.74 & 4.69          & 2.19~$\times \ 10^{43}$  \\
FRB 20130628A & 1352       & 469.88             & 52.58  & 417.30  & 1.91   & 0.35 & 1.91          & 1.02~$\times \ 10^{43}$  \\
FRB 20130729A & 1352       & 861.00             & 31.00  & 830.00  & 0.22   & 0.69 & 4.31          & 5.54~$\times \ 10^{42}$  \\
FRB 20131030A & 111        & 203.00             & 64.40  & 138.60  & 0.24   & 0.12 & 0.58          & 1.03~$\times \ 10^{40}$  \\
FRB 20131104A & 1352       & 779.00             & 71.10  & 707.90  & 1.16   & 0.59 & 3.56          & 2.04~$\times \ 10^{43}$  \\
FRB 20140212A & 111        & 910.00             & 49.80  & 860.20  & 0.26   & 0.72 & 4.54          & 5.93~$\times \ 10^{41}$  \\
FRB 20140514A & 1352       & 562.70             & 34.90  & 527.80  & 0.47   & 0.44 & 2.51          & 4.24~$\times \ 10^{42}$  \\
FRB 20141113A & 1375       & 400.30             & 188.00 & 212.30  & 0.04   & 0.15 & 0.74          & 3.32~$\times \ 10^{40}$  \\
FRB 20141216A & 111        & 545.00             & 69.50  & 475.50  & 0.23   & 0.40 & 2.24          & 1.37~$\times \ 10^{41}$  \\
FRB 20150215A & 1352       & 1105.60            & 427.20 & 678.40  & 0.70   & 0.57 & 3.42          & 1.14~$\times \ 10^{43}$  \\
FRB 20150418A & 1352       & 776.20             & 188.50 & 587.70  & 2.20   & 0.49 & 2.85          & 2.53~$\times \ 10^{43}$  \\
FRB 20150610A & 1352       & 1593.90            & 122.00 & 1471.90 & 0.70   & 1.20 & 8.51          & 6.30~$\times \ 10^{43}$  \\
FRB 20150807A & 1352       & 266.50             & 36.90  & 229.60  & 128.00 & 0.19 & 0.96          & 1.78~$\times \ 10^{44}$  \\
FRB 20151018A & 111        & 570.00             & 275.00 & 295.00  & 1.40   & 0.24 & 1.24          & 2.67~$\times \ 10^{41}$  \\
FRB 20151125A & 2.5        & 273.00             & 50.20  & 222.80  & 0.54   & 0.19 & 0.96          & 1.39~$\times \ 10^{39}$  \\
FRB 20151206A & 1352       & 1909.80            & 160.00 & 1749.80 & 0.30   & 1.50 & 11.20         & 4.48~$\times \ 10^{43}$  \\
FRB 20151230A & 1352       & 960.40             & 38.00  & 922.40  & 0.42   & 0.80 & 5.16          & 1.49~$\times \ 10^{43}$  \\
FRB 20160102A & 1352       & 2596.10            & 13.00  & 2583.10 & 0.50   & 2.10 & 16.91         & 1.59~$\times \ 10^{44}$  \\
FRB 20160206A & 111        & 1262.00            & 69.10  & 1192.90 & 0.26   & 0.99 & 6.71          & 1.24~$\times \ 10^{42}$  \\
FRB 20160317A & 843        & 1165.00            & 319.60 & 845.40  & 3.00   & 0.70 & 4.38          & 4.87~$\times \ 10^{43}$  \\
FRB 20160410A & 843        & 278.00             & 57.70  & 220.30  & 7.00   & 0.18 & 0.90          & 5.41~$\times \ 10^{42}$  \\
FRB 20160608A & 843        & 682.00             & 238.30 & 443.70  & 4.30   & 0.37 & 2.04          & 1.63~$\times \ 10^{43}$  \\
FRB 20160920A & 111        & 1767.00            & 250.00 & 1517.00 & 0.22   & 1.20 & 8.51          & 1.63~$\times \ 10^{42}$  \\
FRB 20161202A & 111        & 291.00             & 69.80  & 221.20  & 0.29   & 0.18 & 0.90          & 2.95~$\times \ 10^{40}$  \\
FRB 20170107A & 1320       & 609.50             & 35.00  & 574.50  & 24.10  & 0.48 & 2.78          & 2.58~$\times \ 10^{44}$  \\
FRB 20170416A & 1320       & 523.20             & 40.00  & 483.20  & 19.40  & 0.40 & 2.24          & 1.37~$\times \ 10^{44}$  \\
FRB 20170428A & 1320       & 991.70             & 40.00  & 951.70  & 7.70   & 0.79 & 5.08          & 2.59~$\times \ 10^{44}$  \\
FRB 20170606A & 111        & 247.00             & 250.00 & (3.00)  & 0.54   & 0.06 & 0.26          & 4.87~$\times \ 10^{39}$  \\
FRB 20170707A & 1297       & 235.20             & 36.00  & 199.20  & 14.80  & 0.17 & 0.84          & 1.56~$\times \ 10^{43}$  \\
FRB 20170712A & 1297       & 312.79             & 38.00  & 274.79  & 37.80  & 0.23 & 1.18          & 7.66~$\times \ 10^{43}$  \\
FRB 20170827A & 835        & 176.80             & 37.00  & 139.80  & 60.00  & 0.12 & 0.58          & 1.93~$\times \ 10^{43}$  \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB 20170906A & 1297       & 390.30             & 39.00  & 351.30  & 29.60  & 0.29 & 1.54          & 1.00~$\times \ 10^{44}$  \\
FRB 20170922A & 835        & 1111.00            & 45.00  & 1066.00 & 5.19   & 1.20 & 8.51          & 2.88~$\times \ 10^{44}$  \\
FRB 20171003A & 1297       & 463.20             & 40.00  & 423.20  & 40.50  & 0.35 & 1.91          & 2.08~$\times \ 10^{44}$  \\
FRB 20171004A & 1297       & 304.00             & 38.00  & 266.00  & 22.00  & 0.22 & 1.13          & 4.05~$\times \ 10^{43}$  \\
FRB 20171019A & 1297       & 114.10             & 38.00  & 76.10   & 117.60 & 0.06 & 0.28          & 1.38~$\times \ 10^{43}$  \\
FRB 20171020A & 1297       & 618.50             & 36.00  & 582.50  & 19.60  & 0.49 & 2.85          & 2.16~$\times \ 10^{44}$  \\
FRB 20171116A & 1352       & 1457.40            & 13.00  & 1444.40 & 1.48   & 1.57 & 11.85         & 2.45~$\times \ 10^{44}$  \\
FRB 20171209A & 1297       & 158.60             & 36.00  & 122.60  & 88.60  & 0.10 & 0.48          & 3.01~$\times \ 10^{43}$  \\
FRB 20171213A & 1297       & 203.10             & 37.00  & 166.10  & 21.00  & 0.14 & 0.68          & 1.45~$\times \ 10^{43}$  \\
FRB 20171216A & 1297       & 715.70             & 38.00  & 677.70  & 128.10 & 0.56 & 3.34          & 1.92~$\times \ 10^{45}$  \\
FRB 20180110A & 1297       & 402.70             & 36.00  & 366.70  & 40.70  & 0.31 & 1.66          & 1.60~$\times \ 10^{44}$  \\
FRB 20180119A & 1297       & 441.40             & 32.00  & 409.40  & 17.50  & 0.34 & 1.85          & 8.44~$\times \ 10^{43}$  \\
FRB 20180128B & 1297       & 495.90             & 40.00  & 455.90  & 28.70  & 0.38 & 2.11          & 1.78~$\times \ 10^{44}$  \\
FRB 20180130A & 1297       & 343.50             & 39.00  & 304.50  & 23.10  & 0.25 & 1.30          & 5.62~$\times \ 10^{43}$  \\
FRB 20180131A & 1297       & 657.70             & 40.00  & 617.70  & 22.20  & 0.51 & 2.99          & 2.68~$\times \ 10^{44}$  \\
FRB 20180212A & 1297       & 167.50             & 33.00  & 134.50  & 53.00  & 0.11 & 0.53          & 2.20~$\times \ 10^{43}$  \\
FRB 20180309A & 1352       & 263.42             & 44.69  & 218.73  & 27.60  & 0.19 & 0.96          & 3.84~$\times \ 10^{43}$  \\
FRB 20180311A & 1352       & 1570.90            & 45.20  & 1530.40 & 0.20   & 2.00 & 15.94         & 5.70~$\times \ 10^{43}$  \\
FRB 20180315A & 1297       & 479.00             & 36.00  & 443.00  & 23.30  & 0.37 & 2.04          & 1.36~$\times \ 10^{44}$  \\
FRB 20180321A & 111        & 594.00             & 70.00  & 524.00  & 0.54   & 0.44 & 2.51          & 3.99~$\times \ 10^{41}$  \\
FRB 20180324A & 1297       & 431.00             & 70.00  & 361.00  & 16.50  & 0.30 & 1.60          & 6.02~$\times \ 10^{43}$  \\
FRB 20180417A & 1272.5     & 474.80             & 26.15  & 448.65  & 21.80  & 0.37 & 2.04          & 1.25~$\times \ 10^{44}$  \\
FRB 20180430A & 1297       & 264.10             & 165.44 & 98.66   & 147.50 & 0.08 & 0.38          & 3.14~$\times \ 10^{43}$  \\
FRB 20180515A & 1320       & 355.20             & 33.00  & 322.20  & 24.20  & 0.20 & 1.01          & 3.68~$\times \ 10^{43}$  \\
FRB 20180525A & 1297       & 388.10             & 31.00  & 357.10  & 78.90  & 0.30 & 1.60          & 2.88~$\times \ 10^{44}$  \\
FRB 20180528A & 835        & 899.30             & 69.00  & 830.30  & 15.75  & 0.90 & 5.97          & 4.52~$\times \ 10^{44}$  \\
FRB 20180714A & 1352       & 1467.92            & 257.00 & 1212.87 & 5.00   & 1.60 & 12.12         & 8.65~$\times \ 10^{44}$  \\
FRB 20180725A & 400        & 715.98             & 71.00  & 644.98  & 38.71  & 0.54 & 3.20          & 1.64~$\times \ 10^{44}$  \\
FRB 20180727A & 600        & 642.07             & 21.00  & 621.07  & 17.95  & 0.52 & 3.06          & 1.05~$\times \ 10^{44}$  \\
FRB 20180729B & 600        & 317.37             & 95.00  & 222.37  & 112.50 & 0.19 & 0.96          & 6.96~$\times \ 10^{43}$  \\
FRB 20180729A & 600        & 109.61             & 31.00  & 78.61   & 283.33 & 0.07 & 0.33          & 2.11~$\times \ 10^{43}$  \\
FRB 20180730A & 600        & 849.05             & 57.00  & 792.05  & 119.05 & 0.66 & 4.08          & 1.20~$\times \ 10^{45}$  \\
FRB 20180801A & 600        & 656.20             & 90.00  & 566.20  & 54.90  & 0.47 & 2.71          & 2.55~$\times \ 10^{44}$  \\
FRB 20180806A & 600        & 739.98             & 41.00  & 698.98  & 34.78  & 0.58 & 3.49          & 2.61~$\times \ 10^{44}$  \\
FRB 20180810A & 600        & 414.95             & 104.00 & 310.95  & 40.74  & 0.26 & 1.36          & 5.00~$\times \ 10^{43}$  \\
FRB 20180810B & 600        & 169.13             & 47.00  & 122.13  & 60.71  & 0.10 & 0.48          & 9.54~$\times \ 10^{42}$  \\
FRB 20180812A & 600        & 802.57             & 83.00  & 719.57  & 14.40  & 0.60 & 3.63          & 1.17~$\times \ 10^{44}$  \\
FRB 20180814B & 600        & 238.32             & 41.00  & 197.32  & 138.89 & 0.16 & 0.79          & 5.92~$\times \ 10^{43}$  \\
FRB 20180817A & 600        & 1006.84            & 28.00  & 978.84  & 75.68  & 0.82 & 5.32          & 1.26~$\times \ 10^{45}$  \\
FRB 20180924B & 1320       & 361.42             & 40.50  & 320.92  & 12.30  & 0.34 & 1.85          & 6.04~$\times \ 10^{43}$  \\
FRB 20181016A & 835        & 1982.80            & 90.00  & 1892.80 & 10.19  & 2.20 & 17.90         & 2.21~$\times \ 10^{45}$  \\
FRB 20181017C & 835        & 239.97             & 38.00  & 201.97  & 161.00 & 0.20 & 1.01          & 1.55~$\times \ 10^{44}$  \\
FRB 20181112A & 1272.5     & 589.27             & 102.00 & 487.27  & 12.38  & 0.41 & 2.31          & 8.93~$\times \ 10^{43}$  \\
FRB 20181123B & 1250       & 1812.00            & 149.50 & 1662.50 & 0.07   & 1.39 & 10.20         & 7.56~$\times \ 10^{42}$  \\
FRB 20181228D & 835        & 354.20             & 58.00  & 296.20  & 19.23  & 0.30 & 1.60          & 4.51~$\times \ 10^{43}$  \\
FRB 20190102C & 1320       & 363.60             & 57.30  & 306.30  & 8.24   & 0.26 & 1.36          & 2.23~$\times \ 10^{43}$  \\
FRB 20190523A & 1411       & 760.80             & 37.00  & 723.80  & 666.67 & 0.60 & 3.63          & 1.27~$\times \ 10^{46}$  \\
FRB 20190608B & 1320       & 338.70             & 37.20  & 301.50  & 4.33   & 0.25 & 1.30          & 1.07~$\times \ 10^{43}$  \\
FRB 20190611B & 1320       & 321.40             & 57.83  & 263.57  & 5.00   & 0.22 & 1.13          & 9.36~$\times \ 10^{42}$  \\
FRB 20191108A & 1370       & 588.10             & 52.00  & 536.10  & 27.00  & 0.52 & 3.06          & 3.60~$\times \ 10^{44}$  \\
FRB 20190614D & 1400       & 959.20             & 83.50  & 875.70  & 0.12   & 0.73 & 4.61          & 3.68~$\times \ 10^{42}$  \\
FRB 20200125A & 350        & 179.47             & 25.00  & 154.47  & 0.37   & 0.17 & 0.84          & 1.04~$\times \ 10^{41}$  \\
\midrule
CHIME sample\\
FRB20180725A  & 600        & 715.81             &71.61      & 644.20  & 1.70   & 0.54 & 3.18          & 1.07~$\times \ 10^{43}$  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB20180727A  & 600        & 642.13             & 21.23   & 620.90  & 0.58   & 0.52 & 3.04          & 3.35~$\times \ 10^{42}$  \\
FRB20180729A  & 600        & 109.59             & 30.79   & 78.80   & 11.70  & 0.07 & 0.30          & 7.65~$\times \ 10^{41}$  \\
FRB20180729B  & 600        & 317.22             & 94.02   & 223.20  & 0.92   & 0.19 & 0.93          & 5.43~$\times \ 10^{41}$  \\
FRB20180730A  & 600        & 848.90             & 59.20   & 789.70  & 5.20   & 0.66 & 4.07          & 5.22~$\times \ 10^{43}$  \\
FRB20180801A  & 600        & 655.73             & 90.13   & 565.60  & 1.11   & 0.47 & 2.72          & 5.18~$\times \ 10^{42}$  \\
FRB20180806A  & 600        & 739.95             & 40.65   & 699.30  & 1.90   & 0.58 & 3.51          & 1.44~$\times \ 10^{43}$  \\
FRB20180810A  & 600        & 414.88             & 104.68  & 310.20  & 1.10   & 0.26 & 1.35          & 1.33~$\times \ 10^{42}$  \\
FRB20180810B  & 600        & 169.14             & 45.84   & 123.30  & 5.20   & 0.10 & 0.49          & 8.65~$\times \ 10^{41}$  \\
FRB20180812A  & 600        & 802.45             & 80.35      & 722.10  & 0.93   & 0.60 & 3.65          & 7.59~$\times \ 10^{42}$  \\
FRB20180814B  & 600        & 238.35             & 41.15      & 197.20  & 3.40   & 0.16 & 0.81          & 1.54~$\times \ 10^{42}$  \\
FRB20180817A  & 600        & 1006.77            & 27.67      & 979.10  & 2.40   & 0.82 & 5.29          & 3.95~$\times \ 10^{43}$  \\
FRB20180904A  & 600        & 361.14             & 55.44      & 305.70  & 3.80   & 0.25 & 1.33          & 4.46~$\times \ 10^{42}$  \\
FRB20180906A  & 600        & 383.46             & 43.46      & 340.00  & 1.60   & 0.28 & 1.50          & 2.38~$\times \ 10^{42}$  \\
FRB20180906B  & 600        & 3038.06            & 31.36      & 3006.70 & 0.36   & 2.51 & 20.96         & 7.48~$\times \ 10^{43}$  \\
FRB20180907A  & 600        & 877.24             & 92.04      & 785.20  & 0.87   & 0.65 & 4.04          & 8.61~$\times \ 10^{42}$  \\
FRB20180907B  & 600        & 658.19             & 38.09       & 620.10  & 1.08   & 0.52 & 3.04          & 6.22~$\times \ 10^{42}$  \\
FRB20180907C  & 600        & 638.20             & 91.40       & 546.80  & 1.11   & 0.46 & 2.61          & 4.80~$\times \ 10^{42}$  \\
FRB20180907D  & 600        & 1447.10            & 56.00      & 1391.10 & 0.89   & 1.16 & 8.15          & 3.28~$\times \ 10^{43}$  \\
FRB20180907E  & 600        & 383.36             & 30.46      & 352.90  & 0.73   & 0.29 & 1.57          & 1.18~$\times \ 10^{42}$  \\
FRB20180909A  & 600        & 408.65             & 49.85      & 358.80  & 0.33   & 0.30 & 1.60          & 5.53~$\times \ 10^{41}$  \\
FRB20180910A  & 600        & 684.41             & 58.11       & 626.30  & 6.50   & 0.52 & 3.07          & 3.83~$\times \ 10^{43}$  \\
FRB20180911A  & 600        & 221.25             & 56.55      & 164.70  & 1.60   & 0.14 & 0.67          & 4.92~$\times \ 10^{41}$  \\
FRB20180915A  & 600        & 371.03             & 171.93      & 199.10  & 2.30   & 0.17 & 0.82          & 1.06~$\times \ 10^{42}$  \\
FRB20180915B  & 600        & 177.13             & 22.43       & 154.70  & 0.99   & 0.13 & 0.62          & 2.66~$\times \ 10^{41}$  \\
FRB20180916A  & 600        & 296.03             & 78.43      & 217.60  & 2.40   & 0.18 & 0.91          & 1.34~$\times \ 10^{42}$  \\
FRB20180916C  & 600        & 2252.87            & 73.87      & 2179.00 & 0.39   & 1.82 & 14.16         & 3.98~$\times \ 10^{43}$  \\
FRB20180917B  & 600        & 857.04             & 43.14       & 813.90  & 1.03   & 0.68 & 4.22          & 1.11~$\times \ 10^{43}$  \\
FRB20180918A  & 600        & 1453.99            & 79.99       & 1374.00 & 1.45   & 1.15 & 8.03          & 5.20~$\times \ 10^{43}$  \\
FRB20180919B  & 600        & 560.22             & 32.82      & 527.40  & 2.56   & 0.44 & 2.50          & 1.02~$\times \ 10^{43}$  \\
FRB20180920A  & 600        & 555.66             & 160.76       & 394.90  & 0.86   & 0.33 & 1.78          & 1.78~$\times \ 10^{42}$  \\
FRB20180920B  & 600        & 463.40             & 33.20       & 430.20  & 0.35   & 0.36 & 1.97          & 8.80~$\times \ 10^{41}$  \\
FRB20180921A  & 600        & 394.37             & 35.17      & 359.20  & 0.92   & 0.30 & 1.60          & 1.54~$\times \ 10^{42}$  \\
FRB20180922A  & 600        & 555.69             & 141.29       & 414.40  & 2.60   & 0.35 & 1.88          & 6.01~$\times \ 10^{42}$  \\
FRB20180923A  & 600        & 219.44             & 100.04       & 119.40  & 0.76   & 0.10 & 0.47          & 1.18~$\times \ 10^{41}$  \\
FRB20180923C  & 600        & 173.98             & 29.08       & 144.90  & 0.89   & 0.12 & 0.58          & 2.08~$\times \ 10^{41}$  \\
FRB20180923D  & 600        & 329.40             & 30.70       & 298.70  & 2.40   & 0.25 & 1.29          & 2.68~$\times \ 10^{42}$  \\
FRB20180924A  & 600        & 1116.55            & 69.25      & 1047.30 & 1.30   & 0.87 & 5.74          & 2.50~$\times \ 10^{43}$  \\
FRB20180925A  & 600        & 237.74             & 70.64      & 167.10  & 0.99   & 0.14 & 0.68          & 3.14~$\times \ 10^{41}$  \\
FRB20180925B  & 600        & 667.87             & 39.67       & 628.20  & 0.76   & 0.52 & 3.08          & 4.51~$\times \ 10^{42}$  \\
FRB20180928A  & 600        & 252.77             & 158.07       & 94.70   & 1.34   & 0.08 & 0.37          & 1.28~$\times \ 10^{41}$  \\
FRB20181012B  & 600        & 715.19             & 33.49      & 681.70  & 0.49   & 0.57 & 3.40          & 3.51~$\times \ 10^{42}$  \\
FRB20181013A  & 600        & 309.31             & 48.11      & 261.20  & 2.81   & 0.22 & 1.11          & 2.34~$\times \ 10^{42}$  \\
FRB20181013B  & 600        & 277.51             & 85.81       & 191.70  & 0.56   & 0.16 & 0.79          & 2.38~$\times \ 10^{41}$  \\
FRB20181013C  & 600        & 1005.77            & 38.57      & 967.20  & 0.44   & 0.81 & 5.21          & 7.04~$\times \ 10^{42}$  \\
FRB20181013E  & 600        & 345.30             & 80.80       & 264.50  & 0.62   & 0.22 & 1.13          & 5.30~$\times \ 10^{41}$  \\
FRB20181014A  & 600        & 1314.89            & 186.69      & 1128.20 & 0.99   & 0.94 & 6.30          & 2.26~$\times \ 10^{43}$  \\
FRB20181014B  & 600        & 887.97             & 102.57       & 785.40  & 0.65   & 0.65 & 4.04          & 6.44~$\times \ 10^{42}$  \\
FRB20181014C  & 600        & 752.17             & 59.87       & 692.30  & 0.57   & 0.58 & 3.47          & 4.22~$\times \ 10^{42}$  \\
FRB20181014D  & 600        & 377.13             & 30.03      & 347.10  & 8.40   & 0.29 & 1.54          & 1.31~$\times \ 10^{43}$  \\
FRB20181015A  & 600        & 568.82             & 46.52       & 522.30  & 1.51   & 0.44 & 2.47          & 5.88~$\times \ 10^{42}$  \\
FRB20181017B  & 600        & 307.37             & 43.67      & 263.70  & 1.06   & 0.22 & 1.12          & 9.00~$\times \ 10^{41}$  \\
FRB20181018A  & 600        & 1129.45            & 120.95       & 1008.50 & 0.49   & 0.84 & 5.48          & 8.63~$\times \ 10^{42}$  \\
FRB20181018B  & 600        & 293.87             & 113.17      & 180.70  & 5.10   & 0.15 & 0.74          & 1.91~$\times \ 10^{42}$  \\
FRB20181018C  & 600        & 411.19             & 146.19       & 265.00  & 2.40   & 0.22 & 1.13          & 2.06~$\times \ 10^{42}$  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB20181019B  & 600        & 725.18             & 159.78       & 565.40  & 0.72   & 0.47 & 2.72          & 3.36~$\times \ 10^{42}$  \\
FRB20181019C  & 600        & 501.64             & 39.24       & 462.40  & 1.16   & 0.39 & 2.14          & 3.43~$\times \ 10^{42}$  \\
FRB20181020A  & 600        & 1112.47            & 72.17      & 1040.30 & 0.80   & 0.87 & 5.70          & 1.51~$\times \ 10^{43}$  \\
FRB20181022C  & 600        & 528.47             & 49.87       & 478.60  & 0.91   & 0.40 & 2.23          & 2.91~$\times \ 10^{42}$  \\
FRB20181022D  & 600        & 514.33             & 20.13       & 494.20  & 2.90   & 0.41 & 2.32          & 9.97~$\times \ 10^{42}$  \\
FRB20181022E  & 600        & 285.99             & 21.79      & 264.20  & 0.69   & 0.22 & 1.13          & 5.88~$\times \ 10^{41}$  \\
FRB20181025A  & 600        & 592.56             & 61.66       & 530.90  & 1.52   & 0.44 & 2.52          & 6.14~$\times \ 10^{42}$  \\
FRB20181027A  & 600        & 727.74             & 64.04       & 663.70  & 4.90   & 0.55 & 3.29          & 3.30~$\times \ 10^{43}$  \\
FRB20181030C  & 600        & 668.76             & 73.06      & 595.70  & 1.60   & 0.50 & 2.89          & 8.41~$\times \ 10^{42}$  \\
FRB20181030D  & 600        & 289.44             & 123.54       & 165.90  & 2.74   & 0.14 & 0.67          & 8.55~$\times \ 10^{41}$  \\
FRB20181030E  & 600        & 159.69             & 49.89      & 109.80  & 2.00   & 0.09 & 0.43          & 2.61~$\times \ 10^{41}$  \\
FRB20181101A  & 600        & 1472.68            & 144.88       & 1327.80 & 0.50   & 1.11 & 7.70          & 1.66~$\times \ 10^{43}$  \\
FRB20181102A  & 600        & 414.46             & 155.66      & 258.80  & 1.48   & 0.22 & 1.10          & 1.21~$\times \ 10^{42}$  \\
FRB20181104C  & 600        & 580.82             & 105.32      & 475.50  & 9.70   & 0.40 & 2.21          & 3.05~$\times \ 10^{43}$  \\
FRB20181115A  & 600        & 981.61             & 40.01       & 941.60  & 0.44   & 0.78 & 5.04          & 6.62~$\times \ 10^{42}$  \\
FRB20181116A  & 600        & 355.43             & 37.13      & 318.30  & 4.00   & 0.27 & 1.39          & 5.13~$\times \ 10^{42}$  \\
FRB20181116B  & 600        & 409.88             & 36.38      & 373.50  & 0.74   & 0.31 & 1.67          & 1.36~$\times \ 10^{42}$  \\
FRB20181117A  & 600        & 959.28             & 38.08      & 921.20  & 0.61   & 0.77 & 4.91          & 8.72~$\times \ 10^{42}$  \\
FRB20181117B  & 600        & 538.20             & 65.00      & 473.20  & 3.60   & 0.39 & 2.20          & 1.12~$\times \ 10^{43}$  \\
FRB20181117C  & 600        & 1773.74            & 66.14       & 1707.60 & 1.57   & 1.42 & 10.50         & 9.24~$\times \ 10^{43}$  \\
FRB20181118A  & 600        & 557.41             & 31.51      & 525.90  & 4.30   & 0.44 & 2.49          & 1.70~$\times \ 10^{43}$  \\
FRB20181118B  & 600        & 422.28             & 53.08       & 369.20  & 0.78   & 0.31 & 1.65          & 1.39~$\times \ 10^{42}$  \\
FRB20181119B  & 600        & 609.10             & 442.30      & 166.80  & 4.50   & 0.14 & 0.68          & 1.42~$\times \ 10^{42}$  \\
FRB20181119C  & 600        & 284.96             & 44.66      & 240.30  & 2.80   & 0.20 & 1.01          & 1.94~$\times \ 10^{42}$  \\
FRB20181119E  & 600        & 1169.77            & 220.27       & 949.50  & 0.70   & 0.79 & 5.09          & 1.07~$\times \ 10^{43}$  \\
FRB20181122A  & 600        & 662.82             & 196.12      & 466.70  & 0.53   & 0.39 & 2.17          & 1.60~$\times \ 10^{42}$  \\
FRB20181122B  & 600        & 225.76             & 54.36      & 171.40  & 14.70  & 0.14 & 0.70          & 4.92~$\times \ 10^{42}$  \\
FRB20181123A  & 600        & 798.72             & 103.82       & 694.90  & 0.99   & 0.58 & 3.48          & 7.40~$\times \ 10^{42}$  \\
FRB20181124A  & 600        & 1108.53            & 34.43      & 1074.10 & 0.66   & 0.90 & 5.93          & 1.34~$\times \ 10^{43}$  \\
FRB20181124B  & 600        & 801.64             & 104.94      & 696.70  & 2.61   & 0.58 & 3.49          & 1.96~$\times \ 10^{43}$  \\
FRB20181125A  & 600        & 272.19             & 37.99       & 234.20  & 0.39   & 0.20 & 0.98          & 2.56~$\times \ 10^{41}$  \\
FRB20181126A  & 600        & 494.22             & 49.62      & 444.60  & 3.50   & 0.37 & 2.05          & 9.47~$\times \ 10^{42}$  \\
FRB20181127A  & 600        & 930.32             & 32.22      & 898.10  & 0.78   & 0.75 & 4.76          & 1.05~$\times \ 10^{43}$  \\
FRB20181128B  & 600        & 456.55             & 33.55      & 423.00  & 0.34   & 0.35 & 1.93          & 8.23~$\times \ 10^{41}$  \\
FRB20181128C  & 600        & 618.35             & 49.15      & 569.20  & 0.39   & 0.47 & 2.74          & 1.85~$\times \ 10^{42}$  \\
FRB20181128D  & 600        & 146.50             & 32.70      & 113.80  & 2.60   & 0.09 & 0.45          & 3.65~$\times \ 10^{41}$  \\
FRB20181129A  & 600        & 385.97             & 86.77      & 299.20  & 1.52   & 0.25 & 1.30          & 1.70~$\times \ 10^{42}$  \\
FRB20181129B  & 600        & 405.91             & 62.11      & 343.80  & 4.00   & 0.29 & 1.52          & 6.09~$\times \ 10^{42}$  \\
FRB20181129C  & 600        & 502.22             & 26.52      & 475.70  & 0.77   & 0.40 & 2.22          & 2.43~$\times \ 10^{42}$  \\
FRB20181130A  & 600        & 220.09             & 95.09      & 125.00  & 0.97   & 0.10 & 0.50          & 1.66~$\times \ 10^{41}$  \\
FRB20181201A  & 600        & 694.36             & 23.96      & 670.40  & 0.40   & 0.56 & 3.33          & 2.75~$\times \ 10^{42}$  \\
FRB20181201B  & 600        & 876.58             & 51.28      & 825.30  & 0.66   & 0.69 & 4.29          & 7.33~$\times \ 10^{42}$  \\
FRB20181202A  & 600        & 667.95             & 38.75      & 629.20  & 2.63   & 0.52 & 3.09          & 1.57~$\times \ 10^{43}$  \\
FRB20181202B  & 600        & 825.88             & 33.68      & 792.20  & 0.99   & 0.66 & 4.08          & 1.00~$\times \ 10^{43}$  \\
FRB20181202C  & 600        & 557.16             & 126.46       & 430.70  & 0.51   & 0.36 & 1.97          & 1.29~$\times \ 10^{42}$  \\
FRB20181203A  & 600        & 635.93             & 46.73       & 589.20  & 1.74   & 0.49 & 2.86          & 8.92~$\times \ 10^{42}$  \\
FRB20181203B  & 600        & 375.39             & 56.69      & 318.70  & 1.45   & 0.27 & 1.39          & 1.87~$\times \ 10^{42}$  \\
FRB20181203C  & 600        & 2444.57            & 37.47      & 2407.10 & 1.05   & 2.01 & 15.99         & 1.34~$\times \ 10^{44}$  \\
FRB20181208A  & 600        & 562.78             & 45.18      & 517.60  & 0.95   & 0.43 & 2.45          & 3.63~$\times \ 10^{42}$  \\
FRB20181209A  & 600        & 328.66             & 65.66      & 263.00  & 2.50   & 0.22 & 1.12          & 2.11~$\times \ 10^{42}$  \\
FRB20181213A  & 600        & 678.67             & 48.57       & 630.10  & 0.88   & 0.53 & 3.09          & 5.26~$\times \ 10^{42}$  \\
FRB20181213B  & 600        & 626.59             & 30.59      & 596.00  & 0.75   & 0.50 & 2.90          & 3.95~$\times \ 10^{42}$  \\
FRB20181213C  & 600        & 380.74             & 30.54      & 350.20  & 0.62   & 0.29 & 1.55          & 9.84~$\times \ 10^{41}$  \\
FRB20181214A  & 600        & 468.15             & 184.25      & 283.90  & 0.16   & 0.24 & 1.22          & 1.56~$\times \ 10^{41}$  \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB20181214B  & 600        & 1120.75            & 42.05      & 1078.70 & 0.41   & 0.90 & 5.96          & 8.43~$\times \ 10^{42}$  \\
FRB20181214C  & 600        & 632.78             & 33.28      & 599.50  & 1.20   & 0.50 & 2.92          & 6.40~$\times \ 10^{42}$  \\
FRB20181214D  & 600        & 1177.32            & 26.02      & 1151.30 & 0.55   & 0.96 & 6.45          & 1.31~$\times \ 10^{43}$  \\
FRB20181214F  & 600        & 2105.76            & 40.26      & 2065.50 & 0.31   & 1.72 & 13.26         & 2.80~$\times \ 10^{43}$  \\
FRB20181215A  & 600        & 412.63             & 128.53       & 284.10  & 0.34   & 0.24 & 1.22          & 3.40~$\times \ 10^{41}$  \\
FRB20181215B  & 600        & 494.01             & 40.61      & 453.40  & 1.90   & 0.38 & 2.09          & 5.37~$\times \ 10^{42}$  \\
FRB20181216A  & 600        & 542.74             & 146.74      & 396.00  & 0.94   & 0.33 & 1.79          & 1.96~$\times \ 10^{42}$  \\
FRB20181217A  & 600        & 1177.17            & 69.77      & 1107.40 & 0.64   & 0.92 & 6.15          & 1.40~$\times \ 10^{43}$  \\
FRB20181218A  & 600        & 1874.41            & 147.21      & 1727.20 & 0.83   & 1.44 & 10.64         & 5.01~$\times \ 10^{43}$  \\
FRB20181218B  & 600        & 753.41             & 169.61       & 583.80  & 0.56   & 0.49 & 2.82          & 2.81~$\times \ 10^{42}$  \\
FRB20181218C  & 600        & 384.15             & 64.35      & 319.80  & 0.25   & 0.27 & 1.40          & 3.24~$\times \ 10^{41}$  \\
FRB20181219B  & 600        & 1952.17            & 37.27      & 1914.90 & 4.60   & 1.60 & 12.08         & 3.51~$\times \ 10^{44}$  \\
FRB20181219C  & 600        & 647.89             & 36.19      & 611.70  & 0.21   & 0.51 & 2.99          & 1.16~$\times \ 10^{42}$  \\
FRB20181220A  & 600        & 209.40             & 125.80      & 83.60   & 1.33   & 0.07 & 0.32          & 9.83~$\times \ 10^{40}$  \\
FRB20181220B  & 600        & 257.80             & 53.60       & 204.20  & 2.90   & 0.17 & 0.85          & 1.41~$\times \ 10^{42}$  \\
FRB20181221A  & 600        & 316.24             & 24.44      & 291.80  & 1.25   & 0.24 & 1.26          & 1.32~$\times \ 10^{42}$  \\
FRB20181221B  & 600        & 1395.02            & 61.92      & 1333.10 & 0.97   & 1.11 & 7.73          & 3.25~$\times \ 10^{43}$  \\
FRB20181222B  & 600        & 619.25             & 148.25      & 471.00  & 0.46   & 0.39 & 2.19          & 1.42~$\times \ 10^{42}$  \\
FRB20181222C  & 600        & 1104.89            & 46.39       & 1058.50 & 0.84   & 0.88 & 5.82          & 1.65~$\times \ 10^{43}$  \\
FRB20181222D  & 600        & 1417.11            & 31.21      & 1385.90 & 0.22   & 1.15 & 8.11          & 8.05~$\times \ 10^{42}$  \\
FRB20181222E  & 600        & 327.98             & 59.88      & 268.10  & 1.12   & 0.22 & 1.15          & 9.86~$\times \ 10^{41}$  \\
FRB20181223B  & 600        & 565.66             & 25.45       & 540.20  & 0.68   & 0.45 & 2.57          & 2.86~$\times \ 10^{42}$  \\
FRB20181223C  & 600        & 112.51             & 19.91       & 92.60   & 1.36   & 0.08 & 0.36          & 1.24~$\times \ 10^{41}$  \\
FRB20181224A  & 600        & 310.21             & 85.01      & 225.20  & 4.30   & 0.19 & 0.94          & 2.59~$\times \ 10^{42}$  \\
FRB20181224B  & 600        & 781.01             & 121.31      & 659.70  & 0.77   & 0.55 & 3.27          & 5.11~$\times \ 10^{42}$  \\
FRB20181224C  & 600        & 596.33             & 55.33      & 541.00  & 0.50   & 0.45 & 2.58          & 2.11~$\times \ 10^{42}$  \\
FRB20181224D  & 600        & 690.20             & 31.40      & 658.80  & 0.54   & 0.55 & 3.27          & 3.57~$\times \ 10^{42}$  \\
FRB20181224E  & 600        & 581.85             & 36.55      & 545.30  & 3.60   & 0.45 & 2.60          & 1.55~$\times \ 10^{43}$  \\
FRB20181225B  & 600        & 299.29             & 58.29      & 241.00  & 1.90   & 0.20 & 1.02          & 1.33~$\times \ 10^{42}$  \\
FRB20181226B  & 600        & 287.04             & 27.74       & 259.30  & 8.90   & 0.22 & 1.10          & 7.28~$\times \ 10^{42}$  \\
FRB20181226C  & 600        & 409.02             & 94.02       & 315.00  & 0.88   & 0.26 & 1.37          & 1.10~$\times \ 10^{42}$  \\
FRB20181226D  & 600        & 385.38             & 64.98      & 320.40  & 1.89   & 0.27 & 1.40          & 2.46~$\times \ 10^{42}$  \\
FRB20181226E  & 600        & 308.76             & 68.86      & 239.90  & 0.48   & 0.20 & 1.01          & 3.31~$\times \ 10^{41}$  \\
FRB20181227A  & 600        & 791.21             & 89.01      & 702.20  & 0.93   & 0.59 & 3.53          & 7.12~$\times \ 10^{42}$  \\
FRB20181228A  & 600        & 748.68             & 34.18       & 714.50  & 1.16   & 0.60 & 3.60          & 9.24~$\times \ 10^{42}$  \\
FRB20181228B  & 600        & 568.65             & 39.95      & 528.70  & 0.40   & 0.44 & 2.51          & 1.60~$\times \ 10^{42}$  \\
FRB20181228C  & 600        & 510.70             & 45.60       & 465.10  & 0.45   & 0.39 & 2.16          & 1.35~$\times \ 10^{42}$  \\
FRB20181229A  & 600        & 955.57             & 42.97      & 912.60  & 1.18   & 0.76 & 4.85          & 1.65~$\times \ 10^{43}$  \\
FRB20181229B  & 600        & 389.05             & 29.35       & 359.70  & 0.42   & 0.30 & 1.60          & 7.07~$\times \ 10^{41}$  \\
FRB20181230A  & 600        & 769.61             & 68.41      & 701.20  & 0.94   & 0.58 & 3.52          & 7.17~$\times \ 10^{42}$  \\
FRB20181230B  & 600        & 1137.36            & 84.96      & 1052.40 & 0.88   & 0.88 & 5.78          & 1.71~$\times \ 10^{43}$  \\
FRB20181230C  & 600        & 1037.19            & 36.89       & 1000.30 & 0.89   & 0.83 & 5.43          & 1.54~$\times \ 10^{43}$  \\
FRB20181230D  & 600        & 223.97             & 40.57       & 183.40  & 1.39   & 0.15 & 0.75          & 5.37~$\times \ 10^{41}$  \\
FRB20181230E  & 600        & 1041.71            & 54.51      & 987.20  & 1.32   & 0.82 & 5.34          & 2.21~$\times \ 10^{43}$  \\
FRB20181231A  & 600        & 1376.73            & 43.03      & 1333.70 & 1.09   & 1.11 & 7.74          & 3.65~$\times \ 10^{43}$  \\
FRB20181231B  & 600        & 197.17             & 46.87      & 150.30  & 0.89   & 0.13 & 0.61          & 2.25~$\times \ 10^{41}$  \\
FRB20181231C  & 600        & 556.09             & 35.49      & 520.60  & 0.68   & 0.43 & 2.46          & 2.63~$\times \ 10^{42}$  \\
FRB20190101A  & 600        & 854.61             & 24.31      & 830.30  & 0.60   & 0.69 & 4.32          & 6.75~$\times \ 10^{42}$  \\
FRB20190101B  & 600        & 1323.91            & 234.01      & 1089.90 & 1.02   & 0.91 & 6.03          & 2.15~$\times \ 10^{43}$  \\
FRB20190102A  & 600        & 699.17             & 43.57      & 655.60  & 1.12   & 0.55 & 3.25          & 7.33~$\times \ 10^{42}$  \\
FRB20190102B  & 600        & 367.16             & 41.06      & 326.10  & 1.71   & 0.27 & 1.43          & 2.32~$\times \ 10^{42}$  \\
FRB20190103B  & 600        & 541.13             & 187.13       & 354.00  & 0.68   & 0.30 & 1.57          & 1.10~$\times \ 10^{42}$  \\
FRB20190103C  & 600        & 1349.13            & 155.53      & 1193.60 & 2.30   & 0.99 & 6.75          & 5.97~$\times \ 10^{43}$  \\
FRB20190103D  & 600        & 1913.55            & 33.25      & 1880.30 & 0.45   & 1.57 & 11.82         & 3.29~$\times \ 10^{43}$  \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB20190103E  & 600        & 736.25             & 45.65      & 690.60  & 0.46   & 0.58 & 3.46          & 3.39~$\times \ 10^{42}$  \\
%              \midrule
FRB20190104A  & 600        & 549.43             & 151.53       & 397.90  & 1.45   & 0.33 & 1.80          & 3.06~$\times \ 10^{42}$  \\
FRB20190104B  & 600        & 530.14             & 49.84      & 480.30  & 2.70   & 0.40 & 2.24          & 8.70~$\times \ 10^{42}$  \\
FRB20190105A  & 600        & 383.55             & 46.35      & 337.20  & 0.60   & 0.28 & 1.49          & 8.75~$\times \ 10^{41}$  \\
FRB20190106A  & 600        & 340.06             & 88.86      & 251.20  & 0.27   & 0.21 & 1.06          & 2.06~$\times \ 10^{41}$  \\
FRB20190106B  & 600        & 316.59             & 141.69      & 174.90  & 1.70   & 0.15 & 0.71          & 5.94~$\times \ 10^{41}$  \\
FRB20190107A  & 600        & 849.19             & 39.89      & 809.30  & 0.49   & 0.67 & 4.19          & 5.20~$\times \ 10^{42}$  \\
FRB20190107B  & 600        & 166.09             & 69.99      & 96.10   & 2.80   & 0.08 & 0.38          & 2.76~$\times \ 10^{41}$  \\
FRB20190109A  & 600        & 324.60             & 147.70      & 176.90  & 1.19   & 0.15 & 0.72          & 4.26~$\times \ 10^{41}$  \\
FRB20190109B  & 600        & 175.17             & 68.27      & 106.90  & 1.20   & 0.09 & 0.42          & 1.48~$\times \ 10^{41}$  \\
FRB20190110A  & 600        & 472.75             & 188.55      & 284.20  & 1.54   & 0.24 & 1.22          & 1.54~$\times \ 10^{42}$  \\
FRB20190110B  & 600        & 486.12             & 45.52      & 440.60  & 0.47   & 0.37 & 2.02          & 1.25~$\times \ 10^{42}$  \\
FRB20190110C  & 600        & 221.96             & 35.66      & 186.30  & 0.64   & 0.16 & 0.76          & 2.56~$\times \ 10^{41}$  \\
FRB20190111A  & 600        & 171.97             & 21.47      & 150.50  & 3.60   & 0.13 & 0.61          & 9.13~$\times \ 10^{41}$  \\
FRB20190111B  & 600        & 1336.93            & 65.13       & 1271.80 & 0.32   & 1.06 & 7.30          & 9.61~$\times \ 10^{42}$  \\
FRB20190112A  & 600        & 425.85             & 42.05      & 383.80  & 1.40   & 0.32 & 1.72          & 2.72~$\times \ 10^{42}$  \\
FRB20190113A  & 600        & 428.92             & 178.92      & 250.00  & 1.30   & 0.21 & 1.06          & 9.82~$\times \ 10^{41}$  \\
FRB20190114A  & 600        & 887.39             & 38.09      & 849.30  & 0.55   & 0.71 & 4.44          & 6.52~$\times \ 10^{42}$  \\
FRB20190115A  & 600        & 1021.68            & 186.38      & 835.30  & 0.46   & 0.70 & 4.35          & 5.25~$\times \ 10^{42}$  \\
FRB20190115B  & 600        & 748.29             & 63.79      & 684.50  & 1.45   & 0.57 & 3.42          & 1.05~$\times \ 10^{43}$  \\
FRB20190116C  & 600        & 629.28             & 41.88      & 587.40  & 28.00  & 0.49 & 2.85          & 1.42~$\times \ 10^{44}$  \\
FRB20190116D  & 600        & 1164.03            & 78.53       & 1085.50 & 0.51   & 0.90 & 6.00          & 1.06~$\times \ 10^{43}$  \\
FRB20190116E  & 600        & 1491.00            & 128.40      & 1362.60 & 0.46   & 1.14 & 7.95          & 1.62~$\times \ 10^{43}$  \\
FRB20190116F  & 600        & 316.92             & 46.82      & 270.10  & 0.49   & 0.23 & 1.15          & 4.38~$\times \ 10^{41}$  \\
FRB20190117C  & 600        & 865.90             & 53.30      & 812.60  & 0.42   & 0.68 & 4.21          & 4.50~$\times \ 10^{42}$  \\
FRB20190117D  & 600        & 1178.06            & 22.56      & 1155.50 & 0.78   & 0.96 & 6.48          & 1.88~$\times \ 10^{43}$  \\
FRB20190118A  & 600        & 225.11             & 53.41      & 171.70  & 9.30   & 0.14 & 0.70          & 3.12~$\times \ 10^{42}$  \\
FRB20190118B  & 600        & 670.89             & 50.19      & 620.70  & 0.31   & 0.52 & 3.04          & 1.79~$\times \ 10^{42}$  \\
FRB20190121A  & 600        & 425.35             & 87.35      & 338.00  & 1.70   & 0.28 & 1.49          & 2.49~$\times \ 10^{42}$  \\
FRB20190122A  & 600        & 1231.21            & 64.61      & 1166.60 & 0.33   & 0.97 & 6.56          & 8.06~$\times \ 10^{42}$  \\
FRB20190122B  & 600        & 469.57             & 54.47      & 415.10  & 0.41   & 0.35 & 1.89          & 9.51~$\times \ 10^{41}$  \\
FRB20190122C  & 600        & 689.90             & 24.40       & 665.50  & 4.20   & 0.55 & 3.31          & 2.84~$\times \ 10^{43}$  \\
FRB20190124A  & 600        & 1275.85            & 176.55      & 1099.30 & 0.61   & 0.92 & 6.10          & 1.31~$\times \ 10^{43}$  \\
FRB20190124B  & 600        & 441.38             & 21.58      & 419.80  & 0.97   & 0.35 & 1.91          & 2.31~$\times \ 10^{42}$  \\
FRB20190124C  & 600        & 303.64             & 21.44       & 282.20  & 2.50   & 0.24 & 1.21          & 2.46~$\times \ 10^{42}$  \\
FRB20190124D  & 600        & 340.12             & 45.62       & 294.50  & 0.50   & 0.25 & 1.27          & 5.41~$\times \ 10^{41}$  \\
FRB20190124E  & 600        & 617.79             & 391.99      & 225.80  & 0.64   & 0.19 & 0.95          & 3.87~$\times \ 10^{41}$  \\
FRB20190124F  & 600        & 254.79             & 37.59       & 217.20  & 3.90   & 0.18 & 0.91          & 2.17~$\times \ 10^{42}$  \\
FRB20190125A  & 600        & 564.70             & 60.40      & 504.30  & 0.37   & 0.42 & 2.37          & 1.33~$\times \ 10^{42}$  \\
FRB20190125B  & 600        & 178.24             & 33.24      & 145.00  & 0.83   & 0.12 & 0.58          & 1.94~$\times \ 10^{41}$  \\
FRB20190127B  & 600        & 663.03             & 48.43       & 614.60  & 0.63   & 0.51 & 3.00          & 3.56~$\times \ 10^{42}$  \\
FRB20190128A  & 600        & 696.12             & 43.62      & 652.50  & 0.58   & 0.54 & 3.23          & 3.75~$\times \ 10^{42}$  \\
FRB20190128B  & 600        & 248.23             & 57.23       & 191.00  & 0.81   & 0.16 & 0.79          & 3.42~$\times \ 10^{41}$  \\
FRB20190128C  & 600        & 310.62             & 71.32       & 239.30  & 0.71   & 0.20 & 1.01          & 4.88~$\times \ 10^{41}$  \\
FRB20190128D  & 600        & 430.23             & 232.83       & 197.40  & 1.20   & 0.16 & 0.81          & 5.43~$\times \ 10^{41}$  \\
FRB20190129A  & 600        & 484.76             & 52.06      & 432.70  & 0.49   & 0.36 & 1.98          & 1.25~$\times \ 10^{42}$  \\
FRB20190130A  & 600        & 1367.46            & 37.36      & 1330.10 & 0.47   & 1.11 & 7.71          & 1.56~$\times \ 10^{43}$  \\
FRB20190130B  & 600        & 989.03             & 29.73       & 959.30  & 0.77   & 0.80 & 5.16          & 1.21~$\times \ 10^{43}$  \\
FRB20190131B  & 600        & 1805.73            & 35.63      & 1770.10 & 0.99   & 1.48 & 10.97         & 6.32~$\times \ 10^{43}$  \\
FRB20190131C  & 600        & 507.76             & 32.96       & 474.80  & 0.84   & 0.40 & 2.21          & 2.64~$\times \ 10^{42}$  \\
FRB20190131D  & 600        & 642.12             & 67.52       & 574.60  & 2.90   & 0.48 & 2.77          & 1.40~$\times \ 10^{43}$  \\
FRB20190131E  & 600        & 279.80             & 43.30      & 236.50  & 3.00   & 0.20 & 1.00          & 2.01~$\times \ 10^{42}$  \\
FRB20190201A  & 600        & 242.00             & 62.40      & 179.60  & 2.60   & 0.15 & 0.73          & 9.61~$\times \ 10^{41}$  \\
FRB20190201B  & 600        & 749.18             & 54.18       & 695.00  & 0.81   & 0.58 & 3.48          & 6.06~$\times \ 10^{42}$  \\

\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]\ContinuedFloat
\caption{ \em{Cont.}}\label{table:tbA1}
\setlength{\tabcolsep}{1.46mm}
\small
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB20190202A  & 600        & 307.36             & 40.76       & 266.60  & 41.00  & 0.22 & 1.14          & 3.56~$\times \ 10^{43}$  \\
FRB20190202B  & 600        & 464.91             & 70.11     & 394.80  & 1.57   & 0.33 & 1.78          & 3.25~$\times \ 10^{42}$  \\
FRB20190203A  & 600        & 420.57             & 45.87       & 374.70  & 1.21   & 0.31 & 1.68          & 2.23~$\times \ 10^{42}$  \\
FRB20190203B  & 600        & 582.22             & 45.82       & 536.40  & 0.49   & 0.45 & 2.55          & 2.03~$\times \ 10^{42}$  \\
FRB20190203C  & 600        & 370.46             & 29.66      & 340.80  & 1.40   & 0.28 & 1.50          & 2.09~$\times \ 10^{42}$  \\
FRB20190204A  & 600        & 449.64             & 36.14      & 413.50  & 0.24   & 0.34 & 1.88          & 5.52~$\times \ 10^{41}$  \\
FRB20190204B  & 600        & 1464.94            & 45.54      & 1419.40 & 1.35   & 1.18 & 8.36          & 5.22~$\times \ 10^{43}$  \\
FRB20190205A  & 600        & 695.39             & 67.69      & 627.70  & 0.74   & 0.52 & 3.08          & 4.38~$\times \ 10^{42}$  \\
FRB20190206A  & 600        & 188.34             & 41.44      & 146.90  & 1.40   & 0.12 & 0.59          & 3.37~$\times \ 10^{41}$  \\
FRB20190206B  & 600        & 352.52             & 78.52      & 274.00  & 0.95   & 0.23 & 1.17          & 8.77~$\times \ 10^{41}$  \\
FRB20190206C  & 600        & 1043.00            & 38.30      & 1004.70 & 0.56   & 0.84 & 5.46          & 9.78~$\times \ 10^{42}$  \\
FRB20190208B  & 600        & 714.22             & 60.62      & 653.60  & 10.30  & 0.54 & 3.23          & 6.69~$\times \ 10^{43}$  \\
FRB20190208C  & 600        & 238.39             & 49.69       & 188.70  & 1.27   & 0.16 & 0.78          & 5.22~$\times \ 10^{41}$  \\
FRB20190210B  & 600        & 624.19             & 116.49      & 507.70  & 2.60   & 0.42 & 2.39          & 9.50~$\times \ 10^{42}$  \\
FRB20190210C  & 600        & 643.37             & 55.27       & 588.10  & 2.37   & 0.49 & 2.85          & 1.21~$\times \ 10^{43}$  \\
FRB20190210D  & 600        & 359.15             & 141.25      & 217.90  & 1.37   & 0.18 & 0.91          & 7.68~$\times \ 10^{41}$  \\
FRB20190210E  & 600        & 580.58             & 57.88      & 522.70  & 0.69   & 0.44 & 2.48          & 2.69~$\times \ 10^{42}$  \\
FRB20190211A  & 600        & 1188.26            & 103.86       & 1084.40 & 1.47   & 0.90 & 6.00          & 3.06~$\times \ 10^{43}$  \\
FRB20190211B  & 600        & 260.70             & 84.50       & 176.20  & 0.30   & 0.15 & 0.72          & 1.06~$\times \ 10^{41}$  \\
FRB20190212B  & 600        & 600.19             & 41.19      & 559.00  & 1.55   & 0.47 & 2.68          & 7.05~$\times \ 10^{42}$  \\
FRB20190212C  & 600        & 1016.45            & 22.35      & 994.10  & 0.70   & 0.83 & 5.39          & 1.19~$\times \ 10^{43}$  \\
FRB20190212D  & 600        & 1139.77            & 35.37      & 1104.40 & 0.42   & 0.92 & 6.13          & 9.12~$\times \ 10^{42}$  \\
FRB20190213C  & 600        & 357.06             & 175.96       & 181.10  & 0.62   & 0.15 & 0.74          & 2.33~$\times \ 10^{41}$  \\
FRB20190213D  & 600        & 1346.85            & 234.55      & 1112.30 & 1.00   & 0.93 & 6.19          & 2.21~$\times \ 10^{43}$  \\
FRB20190214A  & 600        & 497.68             & 69.78      & 427.90  & 0.46   & 0.36 & 1.96          & 1.14~$\times \ 10^{42}$  \\
FRB20190214C  & 600        & 533.11             & 22.11       & 511.00  & 1.02   & 0.43 & 2.41          & 3.78~$\times \ 10^{42}$  \\
FRB20190215B  & 600        & 274.63             & 136.23       & 138.40  & 2.20   & 0.12 & 0.55          & 4.67~$\times \ 10^{41}$  \\
FRB20190217A  & 600        & 798.11             & 110.71      & 687.40  & 0.29   & 0.57 & 3.44          & 2.11~$\times \ 10^{42}$  \\
FRB20190217B  & 600        & 846.21             & 45.81       & 800.40  & 0.54   & 0.67 & 4.13          & 5.59~$\times \ 10^{42}$  \\
FRB20190218A  & 600        & 1285.13            & 31.43       & 1253.70 & 0.54   & 1.04 & 7.17          & 1.57~$\times \ 10^{43}$  \\
FRB20190218B  & 600        & 547.87             & 81.57      & 466.30  & 0.57   & 0.39 & 2.16          & 1.72~$\times \ 10^{42}$  \\
FRB20190218C  & 600        & 319.32             & 43.72       & 275.60  & 19.00  & 0.23 & 1.18          & 1.78~$\times \ 10^{43}$  \\
FRB20190219A  & 600        & 657.19             & 78.79       & 578.40  & 0.31   & 0.48 & 2.79          & 1.50~$\times \ 10^{42}$  \\
FRB20190219B  & 600        & 1681.11            & 37.71      & 1643.40 & 1.10   & 1.37 & 10.01         & 5.94~$\times \ 10^{43}$  \\
FRB20190219C  & 600        & 806.69             & 124.09      & 682.60  & 0.40   & 0.57 & 3.41          & 2.87~$\times \ 10^{42}$  \\
FRB20190220A  & 600        & 216.12             & 40.92      & 175.20  & 0.34   & 0.15 & 0.71          & 1.19~$\times \ 10^{41}$  \\
FRB20190221A  & 600        & 223.81             & 52.91      & 170.90  & 1.23   & 0.14 & 0.70          & 4.09~$\times \ 10^{41}$  \\
FRB20190221B  & 600        & 393.12             & 165.52      & 227.60  & 0.69   & 0.19 & 0.95          & 4.25~$\times \ 10^{41}$  \\
FRB20190221C  & 600        & 2042.30            & 220.60       & 1821.70 & 0.59   & 1.52 & 11.37         & 4.02~$\times \ 10^{43}$  \\
FRB20190221D  & 600        & 473.79             & 189.59       & 284.20  & 0.65   & 0.24 & 1.22          & 6.50~$\times \ 10^{41}$  \\
FRB20190222B  & 600        & 497.62             & 33.22       & 464.40  & 0.40   & 0.39 & 2.15          & 1.19~$\times \ 10^{42}$  \\
FRB20190222C  & 600        & 524.01             & 29.51      & 494.50  & 0.44   & 0.41 & 2.32          & 1.51~$\times \ 10^{42}$  \\
FRB20190222D  & 600        & 895.30             & 115.60       & 779.70  & 0.79   & 0.65 & 4.00          & 7.69~$\times \ 10^{42}$  \\
FRB20190223A  & 600        & 389.24             & 58.14      & 331.10  & 0.47   & 0.28 & 1.45          & 6.58~$\times \ 10^{41}$  \\
FRB20190223B  & 600        & 536.51             & 124.71      & 411.80  & 0.55   & 0.34 & 1.87          & 1.25~$\times \ 10^{42}$  \\
FRB20190224A  & 600        & 818.40             & 65.50       & 752.90  & 0.63   & 0.63 & 3.84          & 5.66~$\times \ 10^{42}$  \\
FRB20190224B  & 600        & 839.37             & 51.37      & 788.00  & 2.00   & 0.66 & 4.06          & 2.00~$\times \ 10^{43}$  \\
FRB20190224C  & 600        & 497.40             & 59.90      & 437.50  & 1.37   & 0.36 & 2.01          & 3.58~$\times \ 10^{42}$  \\
FRB20190224D  & 600        & 752.95             & 56.25       & 696.70  & 2.75   & 0.58 & 3.49          & 2.07~$\times \ 10^{43}$  \\
FRB20190224E  & 600        & 435.86             & 33.06      & 402.80  & 2.03   & 0.34 & 1.82          & 4.40~$\times \ 10^{42}$  \\
FRB20190226A  & 600        & 601.57             & 91.27      & 510.30  & 1.45   & 0.43 & 2.41          & 5.36~$\times \ 10^{42}$  \\
FRB20190226B  & 600        & 631.60             & 50.70      & 580.90  & 0.38   & 0.48 & 2.81          & 1.89~$\times \ 10^{42}$  \\
FRB20190226C  & 600        & 827.77             & 44.47       & 783.30  & 0.39   & 0.65 & 4.03          & 3.84~$\times \ 10^{42}$  \\
FRB20190227A  & 600        & 394.04             & 63.44       & 330.60  & 3.58   & 0.28 & 1.45          & 5.00~$\times \ 10^{42}$  \\

\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]\ContinuedFloat
\caption{ \em{Cont.}}\label{table:tbA1}
\setlength{\tabcolsep}{1.46mm}
\small
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB20190227B  & 600        & 331.23             & 23.93      & 307.30  & 0.48   & 0.26 & 1.34          & 5.70~$\times \ 10^{41}$  \\
FRB20190228A  & 600        & 419.08             & 20.18      & 398.90  & 1.79   & 0.33 & 1.80          & 3.80~$\times \ 10^{42}$  \\
FRB20190228B  & 600        & 1115.25            & 71.35       & 1043.90 & 4.80   & 0.87 & 5.72          & 9.16~$\times \ 10^{43}$  \\
FRB20190301B  & 600        & 621.33             & 82.83      & 538.50  & 0.40   & 0.45 & 2.57          & 1.67~$\times \ 10^{42}$  \\
FRB20190301C  & 600        & 802.91             & 20.51      & 782.40  & 0.34   & 0.65 & 4.02          & 3.34~$\times \ 10^{42}$  \\
FRB20190301D  & 600        & 1160.69            & 53.09       & 1107.60 & 0.39   & 0.92 & 6.15          & 8.53~$\times \ 10^{42}$  \\
FRB20190302A  & 600        & 1034.24            & 220.74       & 813.50  & 0.56   & 0.68 & 4.22          & 6.01~$\times \ 10^{42}$  \\
FRB20190303B  & 600        & 193.51             & 47.11       & 146.40  & 9.40   & 0.12 & 0.59          & 2.25~$\times \ 10^{42}$  \\
FRB20190303C  & 600        & 1089.66            & 23.06      & 1066.60 & 0.80   & 0.89 & 5.87          & 1.60~$\times \ 10^{43}$  \\
FRB20190303D  & 600        & 711.15             & 37.05      & 674.10  & 0.59   & 0.56 & 3.36          & 4.11~$\times \ 10^{42}$  \\
FRB20190304A  & 600        & 483.73             & 49.83      & 433.90  & 0.71   & 0.36 & 1.99          & 1.82~$\times \ 10^{42}$  \\
FRB20190304B  & 600        & 470.01             & 22.61      & 447.40  & 0.67   & 0.37 & 2.06          & 1.84~$\times \ 10^{42}$  \\
FRB20190304C  & 600        & 564.99             & 22.09      & 542.90  & 0.53   & 0.45 & 2.59          & 2.25~$\times \ 10^{42}$  \\
FRB20190307A  & 600        & 355.34             & 58.04      & 297.30  & \dots   & 0.25 & 1.29          & \dots  \\
FRB20190307B  & 600        & 294.00             & 54.90      & 239.10  & \dots   & 0.20 & 1.01          & \dots  \\
FRB20190308B  & 600        & 180.18             & 68.68      & 111.50  & 1.11   & 0.09 & 0.44          & 1.49~$\times \ 10^{41}$  \\
FRB20190308C  & 600        & 500.52             & 23.12      & 477.40  & 0.47   & 0.40 & 2.22          & 1.49~$\times \ 10^{42}$  \\
FRB20190309A  & 600        & 356.90             & 58.60      & 298.30  & 0.39   & 0.25 & 1.29          & 4.34~$\times \ 10^{41}$  \\
FRB20190313B  & 600        & 1191.25            & 59.85       & 1131.40 & 0.67   & 0.94 & 6.32          & 1.54~$\times \ 10^{43}$  \\
FRB20190316A  & 600        & 515.93             & 38.93       & 477.00  & 1.31   & 0.40 & 2.22          & 4.16~$\times \ 10^{42}$  \\
FRB20190317A  & 600        & 1157.26            & 137.96      & 1019.30 & 0.54   & 0.85 & 5.56          & 9.75~$\times \ 10^{42}$  \\
FRB20190317B  & 600        & 424.31             & 80.61       & 343.70  & 0.65   & 0.29 & 1.52          & 9.89~$\times \ 10^{41}$  \\
FRB20190317C  & 600        & 598.26             & 53.56      & 544.70  & 0.43   & 0.45 & 2.60          & 1.84~$\times \ 10^{42}$  \\
FRB20190317E  & 600        & 800.88             & 134.28       & 666.60  & 2.17   & 0.56 & 3.31          & 1.47~$\times \ 10^{43}$  \\
FRB20190317F  & 600        & 1118.11            & 33.31      & 1084.80 & 1.65   & 0.90 & 6.00          & 3.44~$\times \ 10^{43}$  \\
FRB20190318A  & 600        & 419.27             & 85.37      & 333.90  & 1.55   & 0.28 & 1.47          & 2.21~$\times \ 10^{42}$  \\
FRB20190319A  & 600        & 2039.94            & 107.64      & 1932.30 & 2.78   & 1.61 & 12.22         & 2.16~$\times \ 10^{44}$  \\
FRB20190320A  & 600        & 614.15             & 143.95      & 470.20  & 0.94   & 0.39 & 2.19          & 2.89~$\times \ 10^{42}$  \\
FRB20190320B  & 600        & 489.49             & 37.69       & 451.80  & 0.73   & 0.38 & 2.09          & 2.05~$\times \ 10^{42}$  \\
FRB20190320C  & 600        & 368.79             & 47.09      & 321.70  & 1.24   & 0.27 & 1.41          & 1.63~$\times \ 10^{42}$  \\
FRB20190320D  & 600        & 1141.35            & 43.85      & 1097.50 & 0.49   & 0.91 & 6.08          & 1.05~$\times \ 10^{43}$  \\
FRB20190320E  & 600        & 299.14             & 55.84      & 243.30  & 4.40   & 0.20 & 1.03          & 3.13~$\times \ 10^{42}$  \\
FRB20190322A  & 600        & 1060.12            & 63.62      & 996.50  & 0.64   & 0.83 & 5.40          & 1.10~$\times \ 10^{43}$  \\
FRB20190322B  & 600        & 576.98             & 46.98      & 530.00  & 0.61   & 0.44 & 2.52          & 2.46~$\times \ 10^{42}$  \\
FRB20190322C  & 600        & 1192.08            & 65.78      & 1126.30 & 4.10   & 0.94 & 6.28          & 9.32~$\times \ 10^{43}$  \\
FRB20190323A  & 600        & 857.50             & 72.80       & 784.70  & 0.67   & 0.65 & 4.04          & 6.62~$\times \ 10^{42}$  \\
FRB20190323B  & 600        & 789.56             & 40.26      & 749.30  & 6.94   & 0.62 & 3.81          & 6.17~$\times \ 10^{43}$  \\
FRB20190323C  & 600        & 381.12             & 23.62      & 357.50  & 0.56   & 0.30 & 1.59          & 9.30~$\times \ 10^{41}$  \\
FRB20190323D  & 600        & 763.65             & 162.35       & 601.30  & 0.37   & 0.50 & 2.93          & 1.99~$\times \ 10^{42}$  \\
FRB20190325A  & 600        & 359.29             & 50.99      & 308.30  & 1.31   & 0.26 & 1.34          & 1.57~$\times \ 10^{42}$  \\
FRB20190325B  & 600        & 1733.92            & 19.82       & 1714.10 & 0.70   & 1.43 & 10.54         & 4.16~$\times \ 10^{43}$  \\
FRB20190325C  & 600        & 797.83             & 188.43      & 609.40  & 0.63   & 0.51 & 2.97          & 3.49~$\times \ 10^{42}$  \\
FRB20190326A  & 600        & 283.31             & 40.71      & 242.60  & 1.02   & 0.20 & 1.02          & 7.22~$\times \ 10^{41}$  \\
FRB20190327A  & 600        & 346.57             & 88.77      & 257.80  & 2.43   & 0.21 & 1.10          & 1.96~$\times \ 10^{42}$  \\
FRB20190328A  & 600        & 1303.58            & 51.78      & 1251.80 & 0.43   & 1.04 & 7.16          & 1.25~$\times \ 10^{43}$  \\
FRB20190328B  & 600        & 565.00             & 50.10      & 514.90  & 0.72   & 0.43 & 2.43          & 2.72~$\times \ 10^{42}$  \\
FRB20190328C  & 600        & 472.86             & 64.66      & 408.20  & 4.70   & 0.34 & 1.85          & 1.05~$\times \ 10^{43}$  \\
FRB20190329A  & 600        & 188.61             & 87.81      & 100.80  & 0.52   & 0.08 & 0.40          & 5.67~$\times \ 10^{40}$  \\
FRB20190329B  & 600        & 406.05             & 65.95      & 340.10  & \dots   & 0.28 & 1.50          & \dots  \\
FRB20190329C  & 600        & 1256.36            & 60.36      & 1196.00 & \dots   & 1.00 & 6.76          & \dots  \\
FRB20190330A  & 600        & 508.97             & 24.87       & 484.10  & 0.37   & 0.40 & 2.26          & 1.21~$\times \ 10^{42}$  \\
FRB20190330B  & 600        & 668.09             & 48.89      & 619.20  & 2.79   & 0.52 & 3.03          & 1.60~$\times \ 10^{43}$  \\
FRB20190401A  & 600        & 783.22             & 42.42       & 740.80  & 1.05   & 0.62 & 3.76          & 9.09~$\times \ 10^{42}$  \\
FRB20190402A  & 600        & 1291.69            & 26.39       & 1265.30 & 0.30   & 1.05 & 7.25          & 8.91~$\times \ 10^{42}$  \\

\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]\ContinuedFloat
\caption{ \em{Cont.}}\label{table:tbA1}
\setlength{\tabcolsep}{1.46mm}
\small
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB20190403A  & 600        & 518.83             & 54.23      & 464.60  & 1.12   & 0.39 & 2.15          & 3.35~$\times \ 10^{42}$  \\
FRB20190403B  & 600        & 292.47             & 54.07      & 238.40  & 2.70   & 0.20 & 1.00          & 1.84~$\times \ 10^{42}$  \\
FRB20190403C  & 600        & 935.01             & 38.91      & 896.10  & 0.37   & 0.75 & 4.74          & 4.96~$\times \ 10^{42}$  \\
FRB20190403D  & 600        & 613.46             & 62.96      & 550.50  & 0.65   & 0.46 & 2.63          & 2.85~$\times \ 10^{42}$  \\
FRB20190403E  & 600        & 226.20             & 49.90      & 176.30  & 3.90   & 0.15 & 0.72          & 1.39~$\times \ 10^{42}$  \\
FRB20190403F  & 600        & 664.18             & 67.38       & 596.80  & 0.58   & 0.50 & 2.90          & 3.06~$\times \ 10^{42}$  \\
FRB20190403G  & 600        & 865.31             & 165.31       & 700.00  & 0.75   & 0.58 & 3.51          & 5.70~$\times \ 10^{42}$  \\
FRB20190404A  & 600        & 1353.90            & 40.30      & 1313.60 & 1.17   & 1.09 & 7.59          & 3.79~$\times \ 10^{43}$  \\
FRB20190404B  & 600        & 489.42             & 45.02      & 444.40  & 8.60   & 0.37 & 2.05          & 2.33~$\times \ 10^{43}$  \\
FRB20190405A  & 600        & 424.88             & 47.28      & 377.60  & 0.65   & 0.31 & 1.69          & 1.22~$\times \ 10^{42}$  \\
FRB20190405B  & 600        & 1113.22            & 53.92      & 1059.30 & 3.40   & 0.88 & 5.83          & 6.71~$\times \ 10^{43}$  \\
FRB20190408A  & 600        & 863.38             & 45.98       & 817.40  & 0.64   & 0.68 & 4.24          & 6.95~$\times \ 10^{42}$  \\
FRB20190409A  & 600        & 1791.89            & 84.39       & 1707.50 & 3.00   & 1.42 & 10.49         & 1.77~$\times \ 10^{44}$  \\
FRB20190409B  & 600        & 285.63             & 47.83       & 237.80  & 0.39   & 0.20 & 1.00          & 2.64~$\times \ 10^{41}$  \\
FRB20190409C  & 600        & 674.63             & 43.03       & 631.60  & 1.04   & 0.53 & 3.10          & 6.25~$\times \ 10^{42}$  \\
FRB20190409D  & 600        & 1300.12            & 54.72      & 1245.40 & 0.59   & 1.04 & 7.11          & 1.69~$\times \ 10^{43}$  \\
FRB20190410A  & 600        & 284.02             & 128.52      & 155.50  & 1.59   & 0.13 & 0.63          & 4.32~$\times \ 10^{41}$  \\
FRB20190410B  & 600        & 642.17             & 78.37      & 563.80  & 0.22   & 0.47 & 2.71          & 1.02~$\times \ 10^{42}$  \\
FRB20190411A  & 600        & 460.56             & 60.76       & 399.80  & 1.24   & 0.33 & 1.81          & 2.64~$\times \ 10^{42}$  \\
FRB20190411B  & 600        & 1229.58            & 35.28      & 1194.30 & 0.89   & 1.00 & 6.75          & 2.31~$\times \ 10^{43}$  \\
FRB20190411C  & 600        & 233.66             & 38.86      & 194.80  & 3.19   & 0.16 & 0.80          & 1.40~$\times \ 10^{42}$  \\
FRB20190412A  & 600        & 364.73             & 37.53       & 327.20  & 1.77   & 0.27 & 1.44          & 2.42~$\times \ 10^{42}$  \\
FRB20190412B  & 600        & 375.75             & 264.85      & 110.90  & 0.68   & 0.09 & 0.44          & 9.06~$\times \ 10^{40}$  \\
FRB20190414A  & 600        & 811.98             & 20.18      & 791.80  & 0.44   & 0.66 & 4.08          & 4.44~$\times \ 10^{42}$  \\
FRB20190414B  & 600        & 506.49             & 37.79       & 468.70  & 0.49   & 0.39 & 2.18          & 1.49~$\times \ 10^{42}$  \\
FRB20190415A  & 600        & 633.68             & 36.98      & 596.70  & 0.57   & 0.50 & 2.90          & 3.01~$\times \ 10^{42}$  \\
FRB20190415B  & 600        & 722.99             & 155.39      & 567.60  & 0.85   & 0.47 & 2.73          & 4.00~$\times \ 10^{42}$  \\
FRB20190415C  & 600        & 650.18             & 168.48      & 481.70  & 0.46   & 0.40 & 2.25          & 1.49~$\times \ 10^{42}$  \\
FRB20190416A  & 600        & 2287.27            & 39.17      & 2248.10 & 0.60   & 1.87 & 14.71         & 6.56~$\times \ 10^{43}$  \\
FRB20190416B  & 600        & 575.36             & 20.56       & 554.80  & 0.69   & 0.46 & 2.66          & 3.08~$\times \ 10^{42}$  \\
FRB20190417B  & 600        & 1161.20            & 35.00       & 1126.20 & 0.46   & 0.94 & 6.28          & 1.04~$\times \ 10^{43}$  \\
FRB20190417C  & 600        & 320.23             & 122.03       & 198.20  & 7.90   & 0.17 & 0.82          & 3.61~$\times \ 10^{42}$  \\
FRB20190418A  & 600        & 184.51             & 70.11      & 114.40  & 0.99   & 0.10 & 0.45          & 1.41~$\times \ 10^{41}$  \\
FRB20190419A  & 600        & 439.97             & 62.27      & 377.70  & 0.41   & 0.31 & 1.69          & 7.70~$\times \ 10^{41}$  \\
FRB20190419B  & 600        & 165.08             & 52.28      & 112.80  & 4.60   & 0.09 & 0.45          & 6.35~$\times \ 10^{41}$  \\
FRB20190420A  & 600        & 609.10             & 65.70       & 543.40  & 0.88   & 0.45 & 2.59          & 3.75~$\times \ 10^{42}$  \\
FRB20190420B  & 600        & 846.84             & 67.44       & 779.40  & 2.20   & 0.65 & 4.00          & 2.14~$\times \ 10^{43}$  \\
FRB20190420C  & 600        & 629.95             & 35.75       & 594.20  & 0.44   & 0.50 & 2.88          & 2.30~$\times \ 10^{42}$  \\
FRB20190421B  & 600        & 392.25             & 96.45       & 295.80  & 5.10   & 0.25 & 1.28          & 5.57~$\times \ 10^{42}$  \\
FRB20190422A  & 600        & 452.30             & 79.50      & 372.80  & 0.60   & 0.31 & 1.67          & 1.09~$\times \ 10^{42}$  \\
FRB20190422B  & 600        & 977.39             & 34.09       & 943.30  & 0.22   & 0.79 & 5.05          & 3.32~$\times \ 10^{42}$  \\
FRB20190423A  & 600        & 242.65             & 31.65      & 211.00  & 10.80  & 0.18 & 0.88          & 5.65~$\times \ 10^{42}$  \\
FRB20190423B  & 600        & 584.95             & 482.65      & 102.30  & 0.87   & 0.09 & 0.40          & 9.78~$\times \ 10^{40}$  \\
FRB20190423C  & 600        & 855.53             & 60.43      & 795.10  & 1.23   & 0.66 & 4.10          & 1.25~$\times \ 10^{43}$  \\
FRB20190423D  & 600        & 496.46             & 66.16      & 430.30  & 1.71   & 0.36 & 1.97          & 4.30~$\times \ 10^{42}$  \\
FRB20190424A  & 600        & 758.67             & 35.47      & 723.20  & 1.13   & 0.60 & 3.65          & 9.26~$\times \ 10^{42}$  \\
FRB20190425A  & 600        & 128.16             & 48.76      & 79.40   & 18.60  & 0.07 & 0.31          & 1.23~$\times \ 10^{42}$  \\
FRB20190425B  & 600        & 1031.72            & 52.72       & 979.00  & 1.25   & 0.82 & 5.29          & 2.06~$\times \ 10^{43}$  \\
FRB20190426A  & 600        & 340.66             & 55.86      & 284.80  & 1.59   & 0.24 & 1.23          & 1.60~$\times \ 10^{42}$  \\
FRB20190427A  & 600        & 455.78             & 84.98      & 370.80  & 3.90   & 0.31 & 1.66          & 7.03~$\times \ 10^{42}$  \\
FRB20190428A  & 600        & 969.40             & 27.00      & 942.40  & 2.22   & 0.79 & 5.05          & 3.35~$\times \ 10^{43}$  \\
FRB20190429A  & 600        & 470.88             & 57.58      & 413.30  & 0.80   & 0.34 & 1.88          & 1.84~$\times \ 10^{42}$  \\
FRB20190429B  & 600        & 295.65             & 42.15       & 253.50  & 0.74   & 0.21 & 1.08          & 5.76~$\times \ 10^{41}$  \\
FRB20190430A  & 600        & 339.25             & 57.85       & 281.40  & 0.75   & 0.23 & 1.21          & 7.34~$\times \ 10^{41}$  \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]\ContinuedFloat
\caption{ \em{Cont.}}\label{table:tbA1}
\setlength{\tabcolsep}{1.46mm}
\small
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB20190430B  & 600        & 2619.40            & 36.40       & 2583.00 & 0.38   & 2.15 & 17.43         & 5.65~$\times \ 10^{43}$  \\
FRB20190430C  & 600        & 400.56             & 99.06      & 301.50  & 2.17   & 0.25 & 1.31          & 2.47~$\times \ 10^{42}$  \\
FRB20190501B  & 600        & 784.07             & 43.57       & 740.50  & 0.88   & 0.62 & 3.76          & 7.61~$\times \ 10^{42}$  \\
FRB20190502A  & 600        & 625.77             & 34.97      & 590.80  & 3.18   & 0.49 & 2.87          & 1.64~$\times \ 10^{43}$  \\
FRB20190502B  & 600        & 918.61             & 33.81      & 884.80  & 2.58   & 0.74 & 4.67          & 3.36~$\times \ 10^{43}$  \\
FRB20190502C  & 600        & 396.84             & 47.44      & 349.40  & 3.60   & 0.29 & 1.55          & 5.68~$\times \ 10^{42}$  \\
FRB20190515A  & 600        & 450.50             & 157.40       & 293.10  & 0.55   & 0.24 & 1.27          & 5.89~$\times \ 10^{41}$  \\
FRB20190515B  & 600        & 822.19             & 32.49      & 789.70  & 2.80   & 0.66 & 4.07          & 2.81~$\times \ 10^{43}$  \\
FRB20190515D  & 600        & 426.06             & 47.76      & 378.30  & 3.00   & 0.32 & 1.70          & 5.65~$\times \ 10^{42}$  \\
FRB20190516B  & 600        & 1235.42            & 33.32      & 1202.10 & 1.13   & 1.00 & 6.81          & 2.98~$\times \ 10^{43}$  \\
FRB20190517C  & 600        & 335.57             & 187.97       & 147.60  & 3.10   & 0.12 & 0.59          & 7.54~$\times \ 10^{41}$  \\
FRB20190517D  & 600        & 1180.15            & 93.35      & 1086.80 & 0.45   & 0.91 & 6.01          & 9.42~$\times \ 10^{42}$  \\
FRB20190518B  & 600        & 913.77             & 26.07       & 887.70  & 1.53   & 0.74 & 4.69          & 2.01~$\times \ 10^{43}$  \\
FRB20190518C  & 600        & 444.08             & 41.68      & 402.40  & 6.70   & 0.34 & 1.82          & 1.45~$\times \ 10^{43}$  \\
FRB20190518D  & 600        & 202.46             & 53.96      & 148.50  & 1.36   & 0.12 & 0.60          & 3.35~$\times \ 10^{41}$  \\
FRB20190518G  & 600        & 524.95             & 63.05      & 461.90  & 0.99   & 0.38 & 2.14          & 2.92~$\times \ 10^{42}$  \\
FRB20190519D  & 600        & 539.77             & 30.47      & 509.30  & 0.36   & 0.42 & 2.40          & 1.32~$\times \ 10^{42}$  \\
FRB20190519E  & 600        & 693.83             & 27.53       & 666.30  & 1.00   & 0.56 & 3.31          & 6.79~$\times \ 10^{42}$  \\
FRB20190519F  & 600        & 797.77             & 42.07      & 755.70  & 0.75   & 0.63 & 3.85          & 6.80~$\times \ 10^{42}$  \\
FRB20190519G  & 600        & 430.09             & 73.49      & 356.60  & 1.11   & 0.30 & 1.58          & 1.83~$\times \ 10^{42}$  \\
FRB20190519H  & 600        & 1170.87            & 59.37      & 1111.50 & 3.20   & 0.93 & 6.18          & 7.05~$\times \ 10^{43}$  \\
FRB20190519J  & 600        & 642.76             & 56.06      & 586.70  & 0.63   & 0.49 & 2.84          & 3.20~$\times \ 10^{42}$  \\
FRB20190520A  & 600        & 432.51             & 79.71       & 352.80  & 1.08   & 0.29 & 1.56          & 1.74~$\times \ 10^{42}$  \\
FRB20190527A  & 600        & 584.58             & 33.68      & 550.90  & 0.47   & 0.46 & 2.64          & 2.07~$\times \ 10^{42}$  \\
FRB20190527C  & 600        & 535.44             & 73.84       & 461.60  & 3.00   & 0.38 & 2.14          & 8.84~$\times \ 10^{42}$  \\
FRB20190529A  & 600        & 704.45             & 165.45      & 539.00  & 0.47   & 0.45 & 2.57          & 1.97~$\times \ 10^{42}$  \\
FRB20190530A  & 600        & 555.45             & 139.25      & 416.20  & 0.58   & 0.35 & 1.89          & 1.35~$\times \ 10^{42}$  \\
FRB20190531A  & 600        & 324.70             & 44.00       & 280.70  & \dots   & 0.23 & 1.21          & \dots  \\
FRB20190531B  & 600        & 167.96             & 43.06      & 124.90  & \dots   & 0.10 & 0.50          & \dots  \\
FRB20190531C  & 600        & 478.20             & 132.40      & 345.80  & 0.37   & 0.29 & 1.53          & 5.71~$\times \ 10^{41}$  \\
FRB20190531E  & 600        & 328.20             & 32.00      & 296.20  & 2.70   & 0.25 & 1.28          & 2.96~$\times \ 10^{42}$  \\
FRB20190601A  & 600        & 2227.89            & 32.99      & 2194.90 & 0.73   & 1.83 & 14.29         & 7.56~$\times \ 10^{43}$  \\
FRB20190601B  & 600        & 787.80             & 41.90      & 745.90  & 1.00   & 0.62 & 3.79          & 8.80~$\times \ 10^{42}$  \\
FRB20190601C  & 600        & 424.07             & 186.37      & 237.70  & 1.32   & 0.20 & 1.00          & 8.93~$\times \ 10^{41}$  \\
FRB20190601D  & 600        & 668.47             & 63.87      & 604.60  & 0.63   & 0.50 & 2.95          & 3.42~$\times \ 10^{42}$  \\
FRB20190603B  & 600        & 504.32             & 100.32      & 404.00  & 1.70   & 0.34 & 1.83          & 3.71~$\times \ 10^{42}$  \\
FRB20190604C  & 600        & 515.64             & 163.94      & 351.70  & 1.56   & 0.29 & 1.56          & 2.50~$\times \ 10^{42}$  \\
FRB20190604D  & 600        & 1021.17            & 24.77       & 996.40  & 0.82   & 0.83 & 5.40          & 1.40~$\times \ 10^{43}$  \\
FRB20190604E  & 600        & 1218.60            & 26.00      & 1192.60 & 1.16   & 0.99 & 6.74          & 3.01~$\times \ 10^{43}$  \\
FRB20190604G  & 600        & 233.05             & 51.45      & 181.60  & 1.15   & 0.15 & 0.74          & 4.35~$\times \ 10^{41}$  \\
FRB20190605C  & 600        & 187.64             & 37.84      & 149.80  & 4.60   & 0.12 & 0.60          & 1.15~$\times \ 10^{42}$  \\
FRB20190605D  & 600        & 1656.53            & 48.83       & 1607.70 & 0.82   & 1.34 & 9.74          & 4.21~$\times \ 10^{43}$  \\
FRB20190606B  & 600        & 277.49             & 55.09       & 222.40  & 2.62   & 0.19 & 0.93          & 1.53~$\times \ 10^{42}$  \\
FRB20190607A  & 600        & 562.45             & 43.95       & 518.50  & 4.35   & 0.43 & 2.45          & 1.67~$\times \ 10^{43}$  \\
FRB20190607B  & 600        & 289.38             & 138.28      & 151.10  & 1.06   & 0.13 & 0.61          & 2.71~$\times \ 10^{41}$  \\
FRB20190608A  & 600        & 722.18             & 38.38      & 683.80  & 1.29   & 0.57 & 3.42          & 9.29~$\times \ 10^{42}$  \\
FRB20190609A  & 600        & 316.64             & 58.44      & 258.20  & 3.60   & 0.22 & 1.10          & 2.92~$\times \ 10^{42}$  \\
FRB20190609B  & 600        & 292.19             & 52.29      & 239.90  & 11.50  & 0.20 & 1.01          & 7.94~$\times \ 10^{42}$  \\
FRB20190609C  & 600        & 480.28             & 112.68       & 367.60  & 0.64   & 0.31 & 1.64          & 1.13~$\times \ 10^{42}$  \\
FRB20190609D  & 600        & 511.71             & 57.51      & 454.20  & 0.66   & 0.38 & 2.10          & 1.87~$\times \ 10^{42}$  \\
FRB20190612A  & 600        & 432.29             & 41.69       & 390.60  & 0.79   & 0.33 & 1.76          & 1.60~$\times \ 10^{42}$  \\
FRB20190612B  & 600        & 187.60             & 27.70      & 159.90  & 2.41   & 0.13 & 0.65          & 6.95~$\times \ 10^{41}$  \\
FRB20190612C  & 600        & 1641.57            & 107.77       & 1533.80 & 3.80   & 1.28 & 9.19          & 1.75~$\times \ 10^{44}$  \\
FRB20190613A  & 600        & 714.98             & 53.48       & 661.50  & 1.07   & 0.55 & 3.28          & 7.14~$\times \ 10^{42}$  \\
FRB20190613B  & 600        & 285.14             & 168.84      & 116.30  & 1.08   & 0.10 & 0.46          & 1.59~$\times \ 10^{41}$  \\
\bottomrule
\end{tabular}
\end{table}

\begin{table}[H]\ContinuedFloat
\caption{ \em{Cont.}}\label{table:tbA1}
\setlength{\tabcolsep}{1.46mm}
\small
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}[-.2em] {\textbf{\boldmath{TNS Name}}}  & \textbf{\boldmath{$\nu_c$}}   &\textbf{\boldmath{ DM}}    & \textbf{\boldmath{$DM_{\rm{MW}}$  }} & \textbf{\boldmath{$DM_{\rm {E}}$}}  &\textbf{\boldmath{ $S_{\rm{peak}}$ }} &\multirow{2}{*}{ z} & \textbf{\boldmath{$D_{\rm L}$}} & \textbf{\boldmath{\boldmath$L_{\rm p}$ }}\\
              & \textbf{\boldmath{(MHz)}}   & \textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$)  }}&\textbf{\boldmath{($\rm{pc\,cm^{-3}}$) }} &\textbf{\boldmath{(Jy\,ms) }}&    &\textbf{\boldmath{(Gpc)}} &\textbf{\boldmath{($\rm{erg\,s^{-1}}$)}}\\
              \midrule

FRB20190614A  & 600        & 1064.04            & 52.34      & 1011.70 & 0.83   & 0.84 & 5.51          & 1.47~$\times \ 10^{43}$  \\
FRB20190614B  & 600        & 581.91             & 54.91      & 527.00  & 4.50   & 0.44 & 2.50          & 1.79~$\times \ 10^{43}$  \\
FRB20190614C  & 600        & 589.16             & 57.46      & 531.70  & 0.50   & 0.44 & 2.53          & 2.03~$\times \ 10^{42}$  \\
FRB20190616A  & 600        & 212.59             & 25.49      & 187.10  & 0.73   & 0.16 & 0.77          & 2.95~$\times \ 10^{41}$  \\
FRB20190617A  & 600        & 195.77             & 46.67      & 149.10  & 5.80   & 0.12 & 0.60          & 1.44~$\times \ 10^{42}$  \\
FRB20190617B  & 600        & 273.51             & 43.81       & 229.70  & 0.99   & 0.19 & 0.96          & 6.22~$\times \ 10^{41}$  \\
FRB20190617C  & 600        & 640.16             & 45.36      & 594.80  & 0.54   & 0.50 & 2.89          & 2.83~$\times \ 10^{42}$  \\
FRB20190618A  & 600        & 228.95             & 77.25      & 151.70  & 2.40   & 0.13 & 0.61          & 6.19~$\times \ 10^{41}$  \\
FRB20190619A  & 600        & 899.91             & 37.61      & 862.30  & 1.57   & 0.72 & 4.53          & 1.93~$\times \ 10^{43}$  \\
FRB20190619B  & 600        & 270.59             & 45.89      & 224.70  & 1.96   & 0.19 & 0.94          & 1.17~$\times \ 10^{42}$  \\
FRB20190619C  & 600        & 488.27             & 69.27       & 419.00  & 0.72   & 0.35 & 1.91          & 1.71~$\times \ 10^{42}$  \\
FRB20190619D  & 600        & 378.47             & 63.97      & 314.50  & 0.48   & 0.26 & 1.37          & 6.00~$\times \ 10^{41}$  \\
FRB20190621B  & 600        & 1061.23            & 30.73       & 1030.50 & 0.30   & 0.86 & 5.63          & 5.55~$\times \ 10^{42}$  \\
FRB20190621C  & 600        & 570.27             & 25.67      & 544.60  & 1.98   & 0.45 & 2.60          & 8.48~$\times \ 10^{42}$  \\
FRB20190621D  & 600        & 647.51             & 50.71       & 596.80  & 0.89   & 0.50 & 2.90          & 4.70~$\times \ 10^{42}$  \\
FRB20190622A  & 600        & 1122.82            & 	56.82      & 1066.00 & 0.61   & 0.89 & 5.87          & 1.22~$\times \ 10^{43}$  \\
FRB20190623A  & 600        & 1082.20            & 74.20       & 1008.00 & 0.41   & 0.84 & 5.48          & 7.21~$\times \ 10^{42}$  \\
FRB20190623B  & 600        & 1556.77            & 143.77       & 1413.00 & 1.58   & 1.18 & 8.31          & 6.04~$\times \ 10^{43}$  \\
FRB20190623C  & 600        & 1049.83            & 48.83       & 1001.00 & 1.92   & 0.83 & 5.43          & 3.32~$\times \ 10^{43}$  \\
FRB20190624A  & 600        & 973.85             & 37.85      & 936.00  & 0.58   & 0.78 & 5.00          & 8.60~$\times \ 10^{42}$  \\
FRB20190624B  & 600        & 213.92             & 69.72      & 144.20  & 16.50  & 0.12 & 0.58          & 3.82~$\times \ 10^{42}$  \\
FRB20190625A  & 600        & 302.14             & 23.14       & 279.00  & 0.35   & 0.23 & 1.20          & 3.36~$\times \ 10^{41}$  \\
FRB20190625C  & 600        & 442.24             & 76.14       & 366.10  & 2.22   & 0.31 & 1.63          & 3.89~$\times \ 10^{42}$  \\
FRB20190625D  & 600        & 717.88             & 101.38      & 616.50  & 5.30   & 0.51 & 3.01          & 3.01~$\times \ 10^{43}$  \\
FRB20190627A  & 600        & 404.22             & 30.32      & 373.90  & 1.98   & 0.31 & 1.67          & 3.63~$\times \ 10^{42}$  \\
FRB20190627B  & 600        & 430.32             & 42.02       & 388.30  & 4.06   & 0.32 & 1.75          & 8.11~$\times \ 10^{42}$  \\
FRB20190627C  & 600        & 968.61             & 48.01       & 920.60  & 4.00   & 0.77 & 4.90          & 5.71~$\times \ 10^{43}$  \\
FRB20190627D  & 600        & 2002.24            & 132.04      & 1870.20 & 0.24   & 1.56 & 11.74         & 1.71~$\times \ 10^{43}$  \\
FRB20190628A  & 600        & 745.84             & 29.84       & 716.00  & 0.81   & 0.60 & 3.61          & 6.49~$\times \ 10^{42}$  \\
FRB20190628B  & 600        & 408.01             & 46.51      & 361.50  & 0.75   & 0.30 & 1.61          & 1.28~$\times \ 10^{42}$  \\
FRB20190628C  & 600        & 1748.44            & 98.84      & 1649.60 & 0.38   & 1.37 & 10.06         & 2.07~$\times \ 10^{43}$  \\
FRB20190629A  & 600        & 503.78             & 35.08       & 468.70  & 0.82   & 0.39 & 2.18          & 2.50~$\times \ 10^{42}$  \\
FRB20190630B  & 600        & 652.15             & 150.55      & 501.60  & 0.92   & 0.42 & 2.36          & 3.27~$\times \ 10^{42}$  \\
FRB20190630C  & 600        & 1660.35            & 68.05      & 1592.30 & 0.66   & 1.33 & 9.63          & 3.32~$\times \ 10^{43}$  \\
FRB20190630D  & 600        & 323.52             & 43.72       & 279.80  & 1.73   & 0.23 & 1.20          & 1.67~$\times \ 10^{42}$  \\
FRB20190701A  & 600        & 637.09             & 54.29      & 582.80  & 1.26   & 0.49 & 2.82          & 6.30~$\times \ 10^{42}$  \\
FRB20190701B  & 600        & 749.11             & 61.51      & 687.60  & 1.10   & 0.57 & 3.44          & 8.03~$\times \ 10^{42}$  \\
FRB20190701C  & 600        & 974.20             & 58.40       & 915.80  & 0.88   & 0.76 & 4.87          & 1.24~$\times \ 10^{43}$  \\
FRB20190701D  & 600        & 933.36             & 55.96       & 877.40  & 1.33   & 0.73 & 4.62          & 1.70~$\times \ 10^{43}$  \\
FRB20190701E  & 600        & 890.48             & 42.38      & 848.10  & 0.68   & 0.71 & 4.44          & 8.04~$\times \ 10^{42}$  \\
\bottomrule
\end{tabular}
